PageRank computation for Higher-Order Networks

Higher-order networks are efficient representations of sequential data. Unlike the classic first-order network approach, they capture indirect dependencies between items composing the input sequences by the use of \textit{memory-nodes}. We focus in this study on the variable-order network model introduced in [Xu et al. (2016);Saebi et al. (2020)]. Authors suggested that random-walk-based mining tools can be directly applied to these networks. We discuss the case of the PageRank measure. We show the existence of a bias due to the distribution of the number of representations of the items. We propose an adaptation of the PageRank model in order to correct it. Application on real-world data shows important differences in the achieved rankings. \keywords{Higher-order Networks, Sequential data, Random walks, PageRank

==> figs/ex_hon.tex <==
\begin{tikzpicture}[scale = .95]
    \node[draw,scale=1.,circle] (X) at (-1,-1) {$x$};   
    \node[draw,scale=1.,circle] (Y) at (-1,1) {$y$};
    \node[draw,rectangle,scale=1.,fill=gray!20] (XA) at (0,-1) {$xa$};
    \node[draw,rectangle,scale=1.,fill=gray!20] (YA) at (0,1) {$ya$};
    \node[draw,scale=1.,circle] (A) at (0,0) {$a$};
    \node[draw,scale=1.,circle] (C) at (1,0) {$c$};
    \node[draw,rectangle,scale=1.,fill=gray!20] (XAC) at (1,-1) {$xac$};
    \node[draw,rectangle,scale=1.,fill=gray!20] (YAC) at (1,1) {$yac$};

    \node[draw,scale=1.,circle] (B) at (2,0)  {$b$};
    \node[draw,rectangle,scale=1.,fill=gray!20] (BC) at (2.,1) {$bc$};
    
    \draw[->,>=latex, line width=1.5pt] (X)--(XA);
    \draw[->,>=latex, line width=1.5pt] (Y)--(YA);
    \draw[->,>=latex, line width=1.5pt] (XA)--(XAC);
    \draw[->,>=latex, line width=1.5pt] (YA)--(YAC);
    \draw[->,>=latex, line width=0.1pt] (YAC)--(A);
    \draw[->,>=latex, line width=1.5pt] (YAC)--(B);
    \draw[->,>=latex, line width=1.5pt] (XAC)--(A);
    \draw[->,>=latex, line width=0.1pt] (XAC)--(B);
    \draw[->,>=latex, line width=1.5pt] (A) to [bend right=15] (C);
    \draw[->,>=latex, line width=1.pt] (C) to [bend right=5] (A);
    \draw[->,>=latex, line width=1.pt] (C)--(B);
    \draw[->,>=latex, line width=1.5pt] (B) to [bend right=10] (BC);
    \draw[->,>=latex, line width=1.5pt] (BC) to [bend right=10] (B);
    \draw[->,>=latex, line width=0.1pt] (BC)--(A);
    \end{tikzpicture}
